A Case Study on the Application of Digital Twins for Enhancing CPS Operations

To ensure the availability and reduce the downtime of complex cyber-physical systems across different domains, e.g., agriculture and manufacturing, fault tolerance mechanisms are implemented which are complex in both their development and operation. In addition, cyber-physical systems are often confronted with limited hardware resources or are legacy systems, both often hindering the addition of new functionalities directly on the onboard hardware. Digital Twins can be adopted to offload expensive computations, as well as providing support through fault tolerance mechanisms, thus decreasing costs and operational downtime of cyber-physical systems. In this paper, we show the feasibility of a Digital Twin used for enhancing cyber-physical system operations, specifically through functional augmentation and increased fault tolerance, in an industry-oriented use case.

==> Figures/exp1-both.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%



\def\transformtime#1 #2:#3:#4!{
    \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}%
    \count2=#2 \edef\hour{\the\count2}%
    \count2=#3 \edef\min{\the\count2}%
    \count2=#4 \edef\sec{\the\count2}%
    \pgfmathparse{\hour*3600-\pgfkeysvalueof{/pgfplots/timeplot zero}*3600+\min*60+\sec + 0}%
    \pgfkeys{/pgf/fpu=false}%
    %\message{got #1 #2:#3:#4.#5 -> \pgfmathresult^^J}%
}

\pgfplotsset{
    timeplot zero/.initial=0,
    timeplot/.style={
        x coord trafo/.code={\expandafter\transformtime##1!},
        x coord inv trafo/.code={%
            \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
            \pgfmathsetmacro\hours{floor(##1/3600)+\pgfkeysvalueof{/pgfplots/timeplot zero}}
            \pgfmathsetmacro\minutes{floor((##1-(\hours-\pgfkeysvalueof{/pgfplots/timeplot zero})*3600)/60)}
            \pgfmathsetmacro\seconds{##1-floor(##1/60)*60}
            %\def\pgfmathresult{\pgfmathprintnumber{\hours}:\pgfmathprintnumber{\minutes}:\pgfmathprintnumber[precision=1]{\seconds}}
             \def\pgfmathresult{\pgfmathparse{mod(\hours,60)<10?"0":{},int(mod(\hours,60))}\pgfmathresult:\pgfmathparse{mod(\minutes,60)<10?"0":{},int(mod(\minutes,60))}\pgfmathresult:\pgfmathparse{mod(\seconds,60)<10?"0":{},int(mod(\seconds,60))}\pgfmathresult}
            \pgfkeys{/pgf/fpu=false}
        },
    scaled x ticks=false,
    xticklabel=\tick,
    }
}

\pgfplotstableread[col sep=comma,header=true]{experiment-augmenting-capabilities.csv}\data

\pgfplotstableread[col sep=comma]{experiment-increased-fault-tolerance.csv}\dataa%

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size = 1 by 3,
        group name=myplotsa,
        vertical sep=80pt,
        horizontal sep=0pt,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    height=1.5cm,
    width=8cm,
    xlabel near ticks,
    ylabel near ticks,
    grid,
    grid style={dashed,gray!40},
    axis line style={gray!40},  %% <--------------------
    axis on top=false,
scale only axis,
%tick align=outside,
ylabel style={rotate=0},
legend style={at={(0.0,1.8)}, draw=none, fill=none, anchor=north west, legend cell align=left, align=left,},
%view={60}{10},
]
%
\nextgroupplot[%
ylabel={Heartbeat \#},
timeplot,
x tick label style={align=center, rotate=30}, 
]
%
\addplot[color=mycolor1,smooth] table[col sep=comma,x index=0,y index=1] {\data};
\addlegendentry{PT Heartbeat}
%
\nextgroupplot[%
ylabel={Target Acceleration},
        timeplot,
x tick label style={align=center, rotate=30}, 
]
%
\addplot[color=mycolor2,smooth] table[col sep=comma,x index=0,y index=3] {\data};
\addlegendentry{PT Target Acceleration}
\addplot[color=mycolor3,dashed] table[col sep=comma,x index=0,y index=5] {\data};
\addlegendentry{DT Target Acceleration}
%
\nextgroupplot[%
ylabel={Target Velocity},
xlabel={Time},
        timeplot,
x tick label style={align=center, rotate=30}, 
]
%
\addplot[color=mycolor2,smooth] table[col sep=comma,x index=0,y index=2] {\data};
\addlegendentry{PT Target Velocity}
\addplot[color=mycolor3,dashed] table[col sep=comma,x index=0,y index=4] {\data};
\addlegendentry{DT Target Velocity}

\end{groupplot}

%\node (title) at ($(myplotsa c1r1.center)!0.5!(myplotsa c3r1.center)+(0,3cm)$) {Experiment 1};
 \node[text width=6cm,align=center,anchor=south] at ($(myplotsa c1r1.south)+(0,-2)$) {\label{}};
 \node[text width=6cm,align=center,anchor=south] at ($(myplotsa c1r2.south)+(0,-2)$) {\label{}};
 \node[text width=6cm,align=center,anchor=south] at ($(myplotsa c1r3.south)+(0,-2.5)$) {\label{}};
 
 % \node[text width=6cm,align=center,anchor=south] at ($(myplotsa c1r3.south)+(0,-2.5)$) {\subcaption{\label{fig:exp1}}};
 \end{tikzpicture}
 
 \begin{tikzpicture}%
 %%% 2nd experiment
 \begin{groupplot}[
    group style={
        group size = 1 by 3,
        group name=myplots,
        vertical sep=80pt,
        horizontal sep=0pt,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    height=1.5cm,
    width=8cm,
    xlabel near ticks,
    ylabel near ticks,
    grid,
    grid style={dashed,gray!40},
    axis line style={gray!40},  %% <--------------------
    axis on top=false,
scale only axis,
%tick align=outside,
ylabel style={rotate=0},
legend style={at={(0.0,1.8)}, draw=none, fill=none, anchor=north west, legend cell align=left, align=left,},
%view={60}{10},
]
%
\nextgroupplot[%
ylabel={Heartbeat \#},
    timeplot, 
x tick label style={align=center, rotate=30}, 
]
%
\addplot[color=mycolor1,smooth] table[col sep=comma,x index=0, y index=1] {\dataa};
\addlegendentry{PT Heartbeat}
%
\nextgroupplot[%
ylabel={Target Acceleration},
    timeplot,
x tick label style={align=center, rotate=30}, 
]
%
\addplot[color=mycolor2,smooth] table[col sep=comma,x index=0, y index=3] {\dataa};
\addlegendentry{PT Target Acceleration}
\addplot[color=mycolor3,dashed] table[col sep=comma,x index=0, y index=5] {\dataa};
\addlegendentry{DT Target Acceleration}
%
\nextgroupplot[%
ylabel={Target Velocity},
xlabel={Time},
    timeplot, 
x tick label style={align=center, rotate=30}, 
]
%
\addplot[color=mycolor2,smooth] table[col sep=comma,x index=0, y index=2] {\dataa};
\addlegendentry{PT Target Velocity}
\addplot[color=mycolor3,dashed] table[col sep=comma,x index=0, y index=4] {\dataa};
\addlegendentry{DT Target Velocity}

\end{groupplot}

%\node (title) at ($(myplots c1r1.center)!0.5!(myplots c3r1.center)+(0,3cm)$) {Experiment 1};
 \node[text width=6cm,align=center,anchor=south] at ($(myplots c1r1.south)+(0,-2)$) {\label{}};
 \node[text width=6cm,align=center,anchor=south] at ($(myplots c1r2.south)+(0,-2)$) {\label{}};
 \node[text width=6cm,align=center,anchor=south] at ($(myplots c1r3.south)+(0,-2.5)$) {\label{}};
 
 %\node[text width=6cm,align=center,anchor=south] at ($(myplots c1r3.south)+(0,-2.5)$) {\subcaption{\label{fig:exp2}}};
\end{tikzpicture}%



